Billiard maps of confocal ellipses commute: a geometric proof

We give a new, purely geometric proof of the classical fact that billiard maps in confocal ellipses commute. Existing proofs of this result rely on symplectic geometry and an invariant measure on the space of oriented lines; ours uses only elementary projective and Euclidean geometry. The argument rests on a main theorem describing how a billiard reflection can be constructed geometrically via tangents to confocal ellipses, from which the commutation property follows directly. This also yields, as a byproduct, an incidence result for tangents at four reflection points, revealing a hidden symmetry in the confocal billiard configuration. The main theorem recovers, via purely synthetic means, a fact previously established only by direct computation (Berman et al., 2024).

==> pic1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.35,every node/.style={scale=1.2},thick,rotate=90]
\clip(-30,-10) rectangle (20,15);
\fill[line width=1.6pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (-11.506274447981097,12.473172474350017) -- (-28.758756416458418,-5.145876418019076) -- (-8.057085818678102,1.1729143743030448) -- cycle;
\draw [rotate around={0:(-2.8675950000000032,-1.3)},line width=2pt,color=sexdts] (-2.8675950000000032,-1.3) ellipse (8.305114854748815cm and 3.167394073452877cm);
\draw [rotate around={0:(-2.8675949999999997,-1.3)},line width=2pt,color=dtsfsf] (-2.8675949999999997,-1.3) ellipse (10.715364490448604cm and 7.475057767612359cm);
\draw [line width=2pt,color=ffcctt,domain=-33.16393378101358:25.28334327839499] plot(\x,{(--22.28227067006179--2.529315473789505*\x)/1.622760260193992});
\draw [line width=1.6pt,color=sexdts,domain=-33.16393378101358:25.28334327839499] plot(\x,{(--991.2620438633114--83.30075355311851*\x)/272.9105642647503});
\draw [line width=1.2pt,color=dtsfsf,domain=-33.16393378101358:25.28334327839499] plot(\x,{(--904.4362895410949--18.511685821984865*\x)/134.73635318187326});
\draw [line width=1.2pt,color=dtsfsf,domain=-33.16393378101358:25.28334327839499] plot(\x,{(--151.99552941703567-14.30244002636461*\x)/-11.966914193868545});
\draw [line width=2pt,color=sexdts,domain=-33.16393378101358:25.28334327839499] plot(\x,{(-33.34361026721655-6.241080373825496*\x)/14.44377379723882});
\draw [line width=1.5pt,dash pattern=on 4pt off 4pt,color=wwqqcc,domain=-33.16393378101358:25.28334327839499] plot(\x,{(-57.52589369274979-3.2327381067159537*\x)/-6.887774053878548});
\draw [line width=1.5pt,dash pattern=on 4pt off 4pt,color=wwqqcc,domain=-33.16393378101358:25.28334327839499] plot(\x,{(--93.89088714914055-0.04084833961340362*\x)/-18.474138684172885});
\draw [line width=1.5pt,dash pattern=on 4pt off 4pt,color=cczzff,domain=-30.0:5.0] plot(\x,{(-94.28121879918416-7.91044516055839*\x)/-0.26147844766857276});
\draw [line width=1.5pt,dash pattern=on 4pt off 4pt,color=cczzff,domain=-33.16393378101358:25.28334327839499] plot(\x,{(--13.51074591720138-11.10233492766094*\x)/11.324886182625766});
\draw [line width=1.6pt,color=rvwvcq] (-11.506274447981097,12.473172474350017)-- (-28.758756416458418,-5.145876418019076);
\draw [line width=1.6pt,color=rvwvcq] (-28.758756416458418,-5.145876418019076)-- (-8.057085818678102,1.1729143743030448);
\draw [line width=1.6pt,color=rvwvcq] (-8.057085818678102,1.1729143743030448)-- (-11.506274447981097,12.473172474350017);
\begin{scriptsize}
\draw [color=black] (-10.545,-1.3)-- ++(-1.5pt,-1.5pt) -- ++(3pt,3pt) ++(-3pt,0) -- ++(3pt,-3pt);
\draw [color=black] (4.80981,-1.3)-- ++(-1.5pt,-1.5pt) -- ++(3pt,3pt) ++(-3pt,0) -- ++(3pt,-3pt);
\draw [fill=rvwvcq] (-8.057085818678102,1.1729143743030448) circle (4pt);
\draw[color=rvwvcq] (-7.5,0.0) node {$O$};
\draw [fill=dtsfsf] (-4.938198204065049,6.034168928138489) circle (4pt);
\draw[color=dtsfsf] (-5.0,7.5) node {$A$};
\draw [fill=black] (18.353602172429262,9.23427402684216) circle (4pt);
\draw[color=black] (18.5,10.75) node {$I$};
\draw [fill=dtsfsf] (6.386687978560717,-5.068165999522451) circle (4pt);
\draw[color=dtsfsf] (6.4,-3.7) node {$B$};
\draw [fill=dtsfsf] (-11.825972257943597,2.801430821422535) circle (4pt);
\draw[color=dtsfsf] (-12.5,4.0) node {$D$};
\draw [fill=dtsfsf] (-12.08745070561217,-5.109014339135855) circle (4pt);
\draw[color=dtsfsf] (-13.2,-5.7) node {$C$};
\draw [fill=rvwvcq] (-11.506274447981097,12.473172474350017) circle (4pt);
\draw[color=rvwvcq] (-10.5,13.0) node {$Q$};
\draw [fill=rvwvcq] (-28.758756416458418,-5.145876418019076) circle (4pt);
\draw[color=rvwvcq] (-28.8,-3.7) node {$P$};
\end{scriptsize}
\end{tikzpicture}

==> pic2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.7,every node/.style={scale=1.2},thick]
\clip(-10,-5) rectangle (10,5);
\draw[line width=1.6pt,fill=black,fill opacity=0.10000000149011612] (2.6848745634359688,0.11772297792343572) -- (3.091854147096124,0.41804424341869595) -- (2.7915328816008635,0.825023827078851) -- (2.3845532979407085,0.5247025615835907) -- cycle; 
\draw [rotate around={0.15197783856389313:(-2.5819374693180546,-0.037533764331688375)},line width=2pt,color=wrwrwr] (-2.5819374693180546,-0.037533764331688375) ellipse (5.165498363004727cm and 2.0046243253924185cm);
\draw [rotate around={0.1519778385638931:(-2.581937469318054,-0.03753376433168837)},line width=2pt] (-2.581937469318054,-0.03753376433168837) ellipse (5.991773741253943cm and 3.638337245793851cm);
\draw [line width=2pt,color=dtsfsf,domain=-15.147432714335514:9.935665661675777] plot(\x,{(--883.6293096980512-318.7988569211707*\x)/235.25031719762393});
\draw [line width=2pt,color=rvwvcq,domain=-15.147432714335514:9.935665661675777] plot(\x,{(-393.69234285873307--235.25031719762393*\x)/318.7988569211707});
\draw [line width=2pt,color=sexdts,domain=-15.147432714335514:9.935665661675777] plot(\x,{(--487.7379584570548-105.13744604457356*\x)/31.8182237356645});
\begin{scriptsize}
\draw[color=wrwrwr] (-5.059474073746713,1.3790932673967506) node {$\mathfrak{b}$};
\draw[color=black] (-5.476260386380558,2.768380976176232) node {$\mathfrak{a}$};
\draw [fill=sexdts] (2.384553297940707,0.5247025615835886) circle (2.5pt);
\draw[color=sexdts] (2.4510727099794007,1.1848966892382896) node {$O$};
\draw[color=dtsfsf] (-1.1,4.4) node {$q$};
\draw[color=rvwvcq] (6.9,4.4) node {$p$};
\draw[color=sexdts] (2.85,4.4) node {$o$};
\draw [fill=dtsfsf] (4.097678723223334,1.7888642451893262) circle (2pt);
\draw[color=dtsfsf] (4.387682345953751,2.4557912417008487) node {$Q$};
\draw [fill=rvwvcq] (5.937283726660525,-4.289770860245994) circle (2pt);
\draw[color=rvwvcq] (6.228488560086562,-3.6223424842093817) node {$P$};
\end{scriptsize}
\end{tikzpicture}

==> pic3.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.9,every node/.style={scale=1.2},thick]
\clip(-12,-6) rectangle (4,8);
\fill[line width=2pt,color=rvwvcq,fill=rvwvcq,fill opacity=0.10000000149011612] (-5.37455172011361,2.406342859133738) -- (-2.4423812865859875,3.1028308036865253) -- (0.42109115928762053,-3.523485444340097) -- (-7.169377964857745,-0.4871252862721501) -- cycle;
\fill[line width=2pt,color=dtsfsf,fill=dtsfsf,fill opacity=0.1] (-11.039057455980537,1.0608344562899843) -- (-4.516051018324804,1.527965452873441) -- (-3.4689491630689986,5.478395272429388) -- cycle;
\draw [line width=2pt] (-3,-1.07) circle (4.209923460794108cm);
\draw [line width=2pt,color=rvwvcq] (-5.37455172011361,2.406342859133738)-- (-2.4423812865859875,3.1028308036865253);
\draw [line width=2pt,color=rvwvcq] (-2.4423812865859875,3.1028308036865253)-- (0.42109115928762053,-3.523485444340097);
\draw [line width=2pt,color=rvwvcq] (0.42109115928762053,-3.523485444340097)-- (-7.169377964857745,-0.4871252862721501);
\draw [line width=2pt,color=rvwvcq] (-7.169377964857745,-0.4871252862721501)-- (-5.37455172011361,2.406342859133738);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt,color=wrwrwr] (-5.37455172011361,2.406342859133738)-- (0.42109115928762053,-3.523485444340097);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt,color=wrwrwr] (-2.4423812865859875,3.1028308036865253)-- (-7.169377964857745,-0.4871252862721501);
\draw [line width=2pt,color=dtsfsf] (-11.039057455980537,1.0608344562899843)-- (-4.516051018324804,1.527965452873441);
\draw [line width=2pt,color=dtsfsf] (-4.516051018324804,1.527965452873441)-- (-3.4689491630689986,5.478395272429388);
\draw [line width=2pt,color=dtsfsf] (-3.4689491630689986,5.478395272429388)-- (-11.039057455980537,1.0608344562899843);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt,color=wrwrwr] (-11.039057455980537,1.0608344562899843)-- (-7.169377964857745,-0.4871252862721501);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt,color=wrwrwr] (-5.37455172011361,2.406342859133738)-- (-11.039057455980537,1.0608344562899843);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt,color=wrwrwr] (-3.4689491630689986,5.478395272429388)-- (-2.4423812865859875,3.1028308036865253);
\draw [line width=1.6pt,dash pattern=on 1pt off 1pt,color=wrwrwr] (-3.4689491630689986,5.478395272429388)-- (-5.37455172011361,2.406342859133738);
\begin{scriptsize}
\draw [color=black] (-3,-1.07)-- ++(-1.5pt,-1.5pt) -- ++(3pt,3pt) ++(-3pt,0) -- ++(3pt,-3pt);
\draw [fill=rvwvcq] (-2.4423812865859875,3.1028308036865253) circle (2.5pt);
\draw[color=rvwvcq] (-2.2681657174153687,3.57103514583257) node {A};
\draw [fill=rvwvcq] (-5.37455172011361,2.406342859133738) circle (2.5pt);
\draw[color=rvwvcq] (-5.508053447169597,2.8241728691500867) node {D};
\draw [fill=rvwvcq] (-7.169377964857745,-0.4871252862721501) circle (2.5pt);
\draw[color=rvwvcq] (-7.453763031168461,-0.022160968311485563) node {C};
\draw [fill=rvwvcq] (0.42109115928762053,-3.523485444340097) circle (2.5pt);
\draw[color=rvwvcq] (0.6846142277535485,-3.8491564826510236) node {B};
\draw [fill=dtsfsf] (-4.516051018324804,1.527965452873441) circle (2pt);
\draw[color=dtsfsf] (-4.6336975601316492,1.105411310043271) node {$O$};
\draw [fill=dtsfsf] (-3.4689491630689986,5.478395272429388) circle (2pt);
\draw[color=dtsfsf] (-3.2916821862927663,5.901168383489625) node {$Q$};
\draw [fill=dtsfsf] (-11.039057455980537,1.0608344562899843) circle (2pt);
\draw[color=dtsfsf] (-10.870059445214775,1.4804483157851198) node {$P$};
\draw[color=black] (-6.75,-3.8491564826510236) node {$\mathfrak{c}$};
\end{scriptsize}
\end{tikzpicture}

==> pic4.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.225,every node/.style={scale=1.2},thick,rotate=90]
    \clip(-30,-15) rectangle (20,15);
    \draw[line width=0.8pt,fill=black,fill opacity=0.25] (-8.439822280119717,2.426838489048527) -- (-9.693746394865200,2.04410202760691) -- (-9.311009933423584,0.790177912861429) -- (-8.057085818678102,1.1729143743030448) -- cycle;
    \draw [rotate around={0:(-2.8675949999999997,-1.3)},line width=2pt,color=dtsfsf] (-2.8675949999999997,-1.3) ellipse (10.715364490448604cm and 7.475057767612359cm);
    \draw [line width=0.8pt,color=ffcctt,domain=-33.85882362578984:22.999738231281484] plot(\x,{(--22.28227067006179--2.529315473789505*\x)/1.622760260193992});
    \draw [line width=1.2pt,color=sexdts,domain=-33.85882362578984:22.999738231281484] plot(\x,{(--991.2620438633114--83.30075355311851*\x)/272.9105642647503});
    \draw [line width=0.8pt,color=sexdts,domain=-33.85882362578984:22.999738231281484] plot(\x,{(-33.34361026721655-6.241080373825496*\x)/14.44377379723882});
    \draw [line width=1.2pt,color=rvwvcq,domain=-33.85882362578984:22.999738231281484] plot(\x,{(-87.00154636229871-11.300258100046973*\x)/3.449188629302995});
    \draw [line width=0.4pt,color=fuqqzz,domain=-33.85882362578984:22.999738231281484] plot(\x,{(-221.68649235290266-3.4696802873675585*\x)/23.689415023386537});
    \draw [line width=0.4pt,color=fuqqzz,domain=-33.85882362578984:22.999738231281484] plot(\x,{(--183.842309585696--9.901118486413187*\x)/19.608233276304908});
    \begin{scriptsize}
    \draw [fill=rvwvcq] (-8.057085818678102,1.1729143743030448) circle (4pt);
    \draw[color=rvwvcq] (-7.8,3.0) node {$O$};
    \draw [fill=dtsfsf] (-4.938198204065049,6.034168928138489) circle (4pt);
    \draw[color=dtsfsf] (-4.25,5.1) node {$A$};
    \draw [fill=black] (18.353602172429262,9.23427402684216) circle (4pt);
    \draw[color=black] (18.75,8.5) node {$I$};
    \draw [fill=dtsfsf] (6.386687978560717,-5.068165999522451) circle (4pt);
    \draw[color=dtsfsf] (6.0,-3.75) node {$B$};
    \draw [fill=dtsfsf] (-11.825972257943597,2.801430821422535) circle (4pt);
    \draw[color=dtsfsf] (-11.25,1.7) node {$D$};
    \draw [fill=dtsfsf] (-12.08745070561217,-5.109014339135855) circle (4pt);
    \draw[color=dtsfsf] (-11.0,-5.0) node {$C$};
    \draw [fill=rvwvcq] (-11.506274447981097,12.473172474350017) circle (4pt);
    \draw[color=rvwvcq] (-10.75,13.5) node {$Q$};
    \draw [fill=rvwvcq] (-28.758756416458418,-5.145876418019076) circle (4pt);
    \draw[color=rvwvcq] (-28.25,-6.1) node {$P$};
    \draw [fill=fuqqzz] (-9.150523140153508,4.7552420683941135) circle (4pt);
    \draw[color=fuqqzz] (-8.65,6.15) node {$U$};
    \draw [fill=fuqqzz] (-5.069341393071884,-8.615556705386632) circle (4pt);
    \draw[color=fuqqzz] (-4.4,-7.8) node {$V$};
    \end{scriptsize}
\end{tikzpicture}

==> pic5.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.95,every node/.style={scale=1.2},thick,rotate=90]
\clip(-7,-2) rectangle (5,4);
\draw[line width=0.8pt,fill=black,fill opacity=0.25] (-1.4723955391833172,1.4671315739360025) -- (-1.679809672512561,1.4683962942611808) -- (-1.6810743928377394,1.2609821609319372) -- (-1.4736602595084956,1.2597174406067588) -- cycle; 
\draw [rotate around={-0.34936017950278525:(-1.48,0.22)},line width=2pt,color=dtsfsf] (-1.48,0.22) ellipse (3.65803102696984cm and 1.6193798177926113cm);
\draw [line width=1.2pt,color=rvwvcq,domain=-2.0:3.5] plot(-1.4736602595084956,\x);
\draw [line width=1.2pt,color=sexdts,domain=-7.0:5.0] plot(\x,{(-8.2048--0.04*\x)/-6.56});
\draw [line width=0.8pt,color=ffcctt,domain=-7.0:2.0] plot(\x,{(-6.700183135466573-1.8398372449129843*\x)/-3.1664943066545232});
\draw [line width=0.8pt,color=sexdts,domain=-5.0:4.0] plot(\x,{(--1.1923303628420463-1.8783147873189343*\x)/3.1438226479214024});
\draw [line width=0.4pt,color=fuqqzz,domain=-7.0:5.0] plot(\x,{(--634.5969426610379-2.114031981627683*\x)/346.7012449869413});
\draw [line width=0.4pt,color=fuqqzz,domain=-7.0:5.0] plot(\x,{(--488.3059295324017--2.114031981627697*\x)/-346.70124498694116});
\begin{scriptsize}
\draw [fill=rvwvcq] (-1.4736602595084956,1.259717440606759) circle (1.2pt);
\draw[color=rvwvcq] (-1.2,0.8) node {$O'$};
\draw [fill=dtsfsf] (-2.369798078285086,1.7951257969263188) circle (1.2pt);
\draw[color=dtsfsf] (-2.25,2.1) node {$D'$};
\draw [fill=black] (4.1449683347709145,1.2254575101538356) circle (1.2pt);
\draw[color=black] (4.265,0.95) node {$I'$};
\draw [fill=dtsfsf] (-0.5710599480659858,1.7841578814981536) circle (1.2pt);
\draw[color=dtsfsf] (-0.7,2.1) node {$A'$};
\draw [fill=dtsfsf] (-4.640154566163019,-0.5801198043062252) circle (1.2pt);
\draw[color=dtsfsf] (-4.7,-0.25) node {$C'$};
\draw [fill=dtsfsf] (1.6701623884129069,-0.6185973467121757) circle (1.2pt);
\draw[color=dtsfsf] (1.8,-1.0) node {$B'$};
\draw [fill=rvwvcq] (-1.464621211621663,2.7421212940472737) circle (1.2pt);
\draw[color=rvwvcq] (-1.2,2.9) node {$Q'$};
\draw [fill=fuqqzz] (-1.47012591637708,1.8393497141589394) circle (1.2pt);
\draw[color=fuqqzz] (-1.2,2.1) node {$U'$};
\draw [fill=fuqqzz] (-1.4898740836229207,-1.399349714158939) circle (1.2pt);
\draw[color=fuqqzz] (-1.2,-1.1) node {$V'$};
\end{scriptsize}
\end{tikzpicture}

==> picA.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.3,every node/.style={scale=1.2},thick,rotate=90]
\clip(-15,-15) rectangle (25,10);
\draw [rotate around={3.7838926880849164:(-1.58,-2.02)},line width=2pt,color=sexdts] (-1.58,-2.02) ellipse (5.784225811185012cm and 4.371083187812707cm);
\draw [rotate around={3.7838926880849226:(-1.58,-2.02)},line width=2pt,color=dtsfsf] (-1.58,-2.02) ellipse (9.137991570470321cm and 8.315767549780759cm);
\draw [line width=1.6pt,color=ffcctt,domain=-21.08168864973216:22.49275790313854] plot(\x,{(-0.8811528282033123--2.606761587194037*\x)/2.6389309080196});
\draw [line width=1.0pt,dash pattern=on 1pt off 2pt,color=sexdts,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--485.9674938934599-101.88646319839737*\x)/186.06282846069503});
\draw [line width=1.0pt,dash pattern=on 1pt off 2pt,color=dtsfsf,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--651.9529915373092-67.29196402292307*\x)/81.99419117311172});
\draw [line width=1.0pt,dash pattern=on 1pt off 2pt,color=dtsfsf,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--205.9496047962195-2.1869001553331717*\x)/-20.162089689635344});
\draw [line width=1.0pt,dash pattern=on 1pt off 2pt,color=sexdts,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--143.95456802532706--1.7188773254683225*\x)/-21.937036593915032});
\draw [line width=1.4pt,color=sexdts,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--18.770460129238497-11.842246342404781*\x)/-2.529707870320326});
\draw [line width=1.4pt,color=dtsfsf,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--19.20489939264747-10.5666599068787*\x)/-6.967304277136593});
\draw [line width=1.6pt,color=ffcctt,domain=-21.08168864973216:22.49275790313854] plot(\x,
{(-20.635230765462687-3.9057774808014942*\x)/1.7749469042796866});
\begin{scriptsize}
\draw [color=black] (-5.36,-2.27)-- ++(-1.5pt,-1.5pt) -- ++(3pt,3pt) ++(-3pt,0) -- ++(3pt,-3pt);
\draw [color=black] (2.2,-1.77)-- ++(-1.5pt,-1.5pt) -- ++(3pt,3pt) ++(-3pt,0) -- ++(3pt,-3pt);
\draw[color=sexdts] (-6.5,-1.25) node {$\mathfrak{b}$};
\draw[color=dtsfsf] (-9.0,1.5) node {$\mathfrak{a}$};
%\draw[color=ffcctt] (-16.965400282619377,-17.1800304307538) node {$d$};
\draw [fill=dbwrru] (1.9185545787412073,1.561261622300838) circle (2pt);
\draw[color=black] (1.45,2.45) node {$O$};
\draw [fill=dbwrru] (4.581204081277788,4.191452667576251) circle (2pt);
\draw[color=black] (4.5,5.2) node {$A$};
\draw [fill=black] (19.550936398056226,-8.094084564770771) circle (2pt);
\draw[color=black] (19.87330166952131,-7.284306881533164) node {$I$};
\draw [fill=dbwrru] (-2.3861001958588055,-6.375207239302449) circle (2pt);
\draw[color=black] (-3.5,-6.85) node {$R$};
\draw [fill=dbwrru] (-0.6111532915791189,-10.280984720103943) circle (2pt);
\draw[color=black] (0.15,-9.5) node {$B$};
%\draw[color=ffcctt] (-12.433325211757824,16.706585924770646) node {$r$};
\end{scriptsize}
\end{tikzpicture}

==> picB.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.3,every node/.style={scale=1.2},thick,rotate=90]
\clip(-15,-15) rectangle (25,10);
\draw [rotate around={3.7838926880849164:(-1.58,-2.02)},line width=2pt,color=sexdts] (-1.58,-2.02) ellipse (5.784225811185012cm and 4.371083187812707cm);
\draw [rotate around={3.7838926880849226:(-1.58,-2.02)},line width=2pt,color=dtsfsf] (-1.58,-2.02) ellipse (9.137991570470321cm and 8.315767549780759cm);
\draw [line width=1.6pt,color=ffcctt,domain=-21.08168864973216:22.49275790313854] plot(\x,{(-0.8811528282033123--2.606761587194037*\x)/2.6389309080196});
\draw [line width=1.0pt,dash pattern=on 1pt off 2pt,color=sexdts,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--485.9674938934599-101.88646319839737*\x)/186.06282846069503});
\draw [line width=1.0pt,dash pattern=on 1pt off 2pt,color=dtsfsf,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--651.9529915373092-67.29196402292307*\x)/81.99419117311172});
\draw [line width=1.0pt,dash pattern=on 1pt off 2pt,color=dtsfsf,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--205.9496047962195-2.1869001553331717*\x)/-20.162089689635344});
%\draw [line width=1.0pt,dash pattern=on 1pt off 1pt,color=sexdts,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--143.95456802532706--1.7188773254683225*\x)/-21.937036593915032});
\draw [line width=1.4pt,color=sexdts,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--18.770460129238497-11.842246342404781*\x)/-2.529707870320326});
%\draw [line width=1.6pt,dotted,color=dtsfsf,domain=-21.08168864973216:22.49275790313854] plot(\x,{(--19.20489939264747-10.5666599068787*\x)/-6.967304277136593});
%\draw [line width=1.8pt,color=ffcctt,domain=-21.08168864973216:22.49275790313854] plot(\x,{(-20.635230765462687-3.9057774808014942*\x)/1.7749469042796866});
\begin{scriptsize}
\draw [color=black] (-5.36,-2.27)-- ++(-1.5pt,-1.5pt) -- ++(3pt,3pt) ++(-3pt,0) -- ++(3pt,-3pt);
\draw [color=black] (2.2,-1.77)-- ++(-1.5pt,-1.5pt) -- ++(3pt,3pt) ++(-3pt,0) -- ++(3pt,-3pt);
\draw[color=sexdts] (-6.5,-1.25) node {$\mathfrak{b}$};
\draw[color=dtsfsf] (-9.0,1.5) node {$\mathfrak{a}$};
%\draw[color=ffcctt] (-16.965400282619377,-17.1800304307538) node {$d$};
\draw [fill=dbwrru] (1.9185545787412073,1.561261622300838) circle (2pt);
\draw[color=black] (1.45,2.45) node {$O$};
\draw [fill=dbwrru] (4.581204081277788,4.191452667576251) circle (2pt);
\draw[color=black] (4.5,5.2) node {$A$};
\draw [fill=black] (19.550936398056226,-8.094084564770771) circle (2pt);
\draw[color=black] (19.87330166952131,-7.284306881533164) node {$I$};
%\draw [fill=dbwrru] (-2.3861001958588055,-6.375207239302449) circle (2pt);
%\draw[color=black] (-1.5,-5.95) node {$J$};
\draw [fill=dbwrru] (-0.6111532915791189,-10.280984720103943) circle (2pt);
\draw[color=black] (0.15,-9.5) node {$B$};
%\draw[color=ffcctt] (-12.433325211757824,16.706585924770646) node {$r$};
\end{scriptsize}
\end{tikzpicture}
